Fair Representations by Compression

Organizations that collect and sell data face increasing scrutiny for the discriminatory use of data. We propose a novel unsupervised approach to transform data into a compressed binary representation independent of sensitive attributes. We show that in an information bottleneck framework, a parsimonious representation should filter out information related to sensitive attributes if they are provided directly to the decoder. Empirical results show that the proposed method, \textbf{FBC}, achieves state-of-the-art accuracy-fairness trade-off. Explicit control of the entropy of the representation bit stream allows the user to move smoothly and simultaneously along both rate-distortion and rate-fairness curves. \end{abstract}

==> diagram1.tex <==
\begin{tikzpicture}
\small
\draw (3.125, -1.5) circle (.5cm) node[anchor=center] {$\mathbf{X}$};
\draw[thick, ->, line width=0.5mm] (3.125, -1) -- (3.125, -0.5);
\draw (1.75, -0.5) rectangle (4.5,0.5) node[pos=0.5] {Encoder $F(\mathbf{X})$};
\draw (5.75, 0) circle (.5cm) node[anchor=center] {$\mathbf{Z}$};
\draw[thick, ->, line width=0.5mm] (4.5, 0) -- (5.25, 0);
\draw (7, -0.5) rectangle (10,0.5) node[pos=0.5] {Decoder $G(\mathbf{Z}, \mathbf{S})$};
\draw[thick, ->, line width=0.5mm] (6.25, 0) -- (7, 0);
\draw[red] (5.75, -1.5) circle (.5cm) node[anchor=center] {$S$};
\draw[red, thick, -, line width=0.5mm] (6.25, -1.5) -- (6.75, -1.5);
\draw[red, thick, ->, line width=0.5mm] (6.75, -1.5) -- (6.75, 0);
\draw[thick, ->, line width=0.5mm] (8.5, -0.5) -- (8.5, -1);
\draw (8.5, -1.5) circle (.5cm) node[anchor=center] {$\widehat{\mathbf{X}}$};
\end{tikzpicture}

==> diagram2.tex <==
\tikzset
{
 myTrapezium/.pic=
  {
    \draw [fill=cyan!50] (0,0) -- (0,\b) -- (\a,\c) -- (\a,-\c) -- (0,-\b) -- cycle ;
    \coordinate (-center) at (\a/2,0);
    \coordinate (-out) at (\a,0);
  },
myTrapezium2/.pic=
  {
    \draw [fill=cyan!50] (0,0) -- (0,\b) -- (\a,\c) -- (\a,-\c -0.7) -- (0,-\b - 0.7) -- cycle ;
    \coordinate (-center) at (\a/2,0);
    \coordinate (-out) at (\a,0);
  },
  myArrows/.style=
  {
    line width=2mm, 
    red,
    -{Triangle[length=1.5mm,width=5mm]},
    shorten >=2pt, 
    shorten <=2pt, 
  }
}
    \def\a{2}  % width of trapezium
    \def\b{0.75} % small height of trapezium
    \def\c{1.25}  % tall height of trapezium

\begin{tikzpicture}[font=\sffamily]
 [
  node distance=0.25mm, % space between drawn parts
  %every node/.style={align=center},
]



\node[fill=white!90!black, text=black, font=\sffamily\small, inner sep=1pt] (a) 
     {\begin{tabular}{@{}r@{}}e\\-0.1\\0.1\\0.4\end{tabular}};

\pic (enc)[rotate=180, left=1mm of a] {myTrapezium};
\node at (enc-center) {Encoder $F$};

\node[fill=cyan!80!black, fit=(a.north) (a.south), text=black, font=\sffamily\small, right=1mm of a, inner sep=1pt, label= center: Binarizer $B$, minimum width=2cm] (d) {};

\node[fill=white!90!black, text=black, font=\sffamily\small, right=1mm of d, inner sep=1pt] (b) {\begin{tabular}{cc}\multicolumn{2}{c}{z} \\1 & 0\\1 & 1\\1 & 0\end{tabular}};

\node[fill=red!90!black, text=black, minimum width=1.2cm, font=\sffamily\small, below=2mm of b, inner sep=1pt] (c) {\begin{tabular}{cc}\multicolumn{2}{c}{s} \\\end{tabular}};

\pic (dec)[right=1mm of b] {myTrapezium2};
\node at (dec-center) {Decoder $G$};
\end{tikzpicture}

==> diagram3.tex <==
\tikzset
{
 myTrapezium/.pic=
  {
    \draw [fill=cyan!50] (0,0) -- (0,\b) -- (\a,\c) -- (\a,-\c) -- (0,-\b) -- cycle ;
    \coordinate (-center) at (\a/2,0);
    \coordinate (-out) at (\a,0);
  },
myTrapezium2/.pic=
  {
    \draw [fill=cyan!50] (0,0) -- (0,\b) -- (\a,\c) -- (\a,-\c -0.7) -- (0,-\b - 0.7) -- cycle ;
    \coordinate (-center) at (\a/2,0);
    \coordinate (-out) at (\a,0);
  },
  myArrows/.style=
  {
    line width=2mm, 
    red,
    -{Triangle[length=1.5mm,width=5mm]},
    shorten >=2pt, 
    shorten <=2pt, 
  }
}
    \def\a{2}  % width of trapezium
    \def\b{0.75} % small height of trapezium
    \def\c{1.25}  % tall height of trapezium

\begin{tikzpicture}[font=\sffamily]
 [
  node distance=0.25mm, % space between drawn parts
  %every node/.style={align=center},
]



\node[fill=white!90!black, text=black, font=\sffamily\small, inner sep=1pt] (a) 
     {\begin{tabular}{@{}r@{}}e\\-0.1\\0.1\\0.4\end{tabular}};

\pic (enc)[rotate=180, left=1mm of a] {myTrapezium};
\node at (enc-center) {Encoder $F$};

\node[fill=cyan!80!black, text=black, font=\sffamily\small, right=1mm of a, inner sep=1pt] (d) {\begin{tabular}{cc}$\mu$ & $\sigma$\\0.2 & 0.1\\-0.3 & 0.2\\0.5 & 0.1\end{tabular}};

%\node[fill=cyan!80!black, fit=(a.north) (a.center), text=black, font=\sffamily\small, below=1mm of d, inner sep=1pt, label= center: Variance, minimum width=2cm] (e) {};

\node[fill=white!90!black, text=black, font=\sffamily\small, right=1mm of d, inner sep=1pt] (b) {\begin{tabular}{cc}\multicolumn{2}{c}{$z\sim$} \\\multicolumn{2}{c}{$\mathcal{N}(\mu,$} \\\multicolumn{2}{c}{$\sigma^{2})$} \\& \end{tabular}};

\node[fill=red!90!black, text=black, minimum width=1.2cm, font=\sffamily\small, below=2mm of b, inner sep=1pt] (c) {\begin{tabular}{cc}\multicolumn{2}{c}{s} \\\end{tabular}};

\pic (dec)[right=1mm of b] {myTrapezium2};
\node at (dec-center) {Decoder $G$};
\end{tikzpicture}

==> diagram4.tex <==
\begin{tikzpicture}
\small
\draw (0.5, 0) circle (.5cm) node[anchor=center] {$\mathbf{X}$};
\draw[thick, ->, line width=0.5mm] (1, 0) -- (1.75, 0);
\draw (1.75, -0.5) rectangle (4.5,0.5) node[pos=0.5] {Encoder $F(\mathbf{X})$};
\draw (5.75, 0) circle (.5cm) node[anchor=center] {$\mathbf{Z}$};
\draw[thick, ->, line width=0.5mm] (4.5, 0) -- (5.25, 0);
\draw (7, -0.5) rectangle (10,0.5) node[pos=0.5] {Auditor $Aud(\mathbf{Z})$};
\draw (7, -2.5) rectangle (10,-1.5) node[pos=0.5] {Task $T(Z)$};
\draw[thick, ->, line width=0.5mm] (6.25, 0) -- (7, 0);
\draw[thick, -, line width=0.5mm] (5.75, -0.5) -- (5.75, -2);
\draw[thick, ->, line width=0.5mm] (5.75, -2) -- (7, -2);
\draw[thick, ->, line width=0.5mm] (10.0, 0)  to node[red, above]{$A_{s}$} (10.75, 0);
\draw (11.25, 0) circle (.5cm) node[anchor=center] {$S$};
\draw[thick, ->, line width=0.5mm] (10.0, -2)  to node[red, above]{$A_{y}$} (10.75, -2);
\draw (11.25, -2) circle (.5cm) node[anchor=center] {$Y$};
\end{tikzpicture}

==> diagram5.tex <==
\begin{tikzpicture}
\small
\draw (3.125, -1.5) circle (.5cm) node[anchor=center] {$\mathbf{X}$};
\draw[thick, ->, line width=0.5mm] (3.125, -1) -- (3.125, -0.5);
\draw[thick, ->, line width=0.5mm] (4.5, 0) -- (5.25, 0);
\draw[fill=cyan!50] (1.75, -0.5) rectangle (4.5,0.5) node[pos=0.5] {Encoder $F(\mathbf{X})$};
\draw (5.75, 0) circle (.5cm) node[anchor=center] {$\mathbf{e}$};
\draw[thick, ->, line width=0.5mm] (5.75, -0.5) -- (5.75, -1);
\draw[fill=magenta!80] (4.4, -2) rectangle (7.1,-1) node[pos=0.5] {Binarizer $B(e)$};
\draw[thick, ->, line width=0.5mm] (7.1, -1.5) -- (7.85, -1.5);
\draw (8.35, -1.5) circle (.5cm) node[anchor=center] {$\mathbf{Z}$};
\draw[thick, ->, line width=0.5mm] (8.85, -1.5) -- (9.6, -1.5);
\draw[fill=cyan!50] (9.6, -2) rectangle (12.6,-1) node[pos=0.5] {Decoder $G(\mathbf{Z}, \mathbf{S})$};
%\draw[thick, ->, line width=0.5mm] (6.25, 0) -- (7, 0);
\draw[red] (8.35, 0) circle (.5cm) node[anchor=center] {$S$};
 \draw[red, thick, -, line width=0.5mm] (8.85, 0) -- (9.5, 0);
 \draw[red, thick, ->, line width=0.5mm] (9.5, 0) -- (9.5, -1.5);
%\draw[thick, ->, line width=0.5mm] (8.5, -0.5) -- (8.5, -1);
%\draw (8.5, -1.5) circle (.5cm) node[anchor=center] %{$\widehat{\mathbf{X}}$};
\end{tikzpicture}

==> diagram6.tex <==
\begin{tikzpicture}
\small
\draw (3.125, -1.5) circle (.5cm) node[anchor=center] {$\mathbf{X}$};
\draw[thick, ->, line width=0.5mm] (3.125, -1) -- (3.125, -0.5);
\draw[thick, ->, line width=0.5mm] (4.5, 0) -- (5.25, 0);
\draw[fill=cyan!50] (1.75, -0.5) rectangle (4.5,0.5) node[pos=0.5] {Encoder $F(\mathbf{X})$};
\draw (5.75, 0) circle (.5cm) node[anchor=center] {$\mu, \sigma$};
\draw[thick, ->, line width=0.5mm] (5.75, -0.5) -- (5.75, -1);
\draw[fill=magenta!80] (4.4, -2) rectangle (7.1,-1) node[pos=0.5] {$Z\sim \mathcal{N}(\mu, \sigma^{2})$};
\draw[thick, ->, line width=0.5mm] (7.1, -1.5) -- (7.85, -1.5);
\draw (8.35, -1.5) circle (.5cm) node[anchor=center] {$\mathbf{Z}$};
\draw[thick, ->, line width=0.5mm] (8.85, -1.5) -- (9.6, -1.5);
\draw[fill=cyan!50] (9.6, -2) rectangle (12.6,-1) node[pos=0.5] {Decoder $G(\mathbf{Z}, \mathbf{S})$};
%\draw[thick, ->, line width=0.5mm] (6.25, 0) -- (7, 0);
\draw[red] (8.35, 0) circle (.5cm) node[anchor=center] {$S$};
 \draw[red, thick, -, line width=0.5mm] (8.85, 0) -- (9.5, 0);
 \draw[red, thick, ->, line width=0.5mm] (9.5, 0) -- (9.5, -1.5);
%\draw[thick, ->, line width=0.5mm] (8.5, -0.5) -- (8.5, -1);
%\draw (8.5, -1.5) circle (.5cm) node[anchor=center] %{$\widehat{\mathbf{X}}$};
\end{tikzpicture}

==> diagram7.tex <==
\newcommand*{\GridSize}{4}
\newcommand*{\ColorCells}[1]{% #1 = list of x/y/color
  \foreach \x/\y/\color in {#1} {
    \node [fill=\color, draw=none, thick, minimum size=1cm] 
      at (\x,\GridSize+0.5-\y) {};
    }%
}%

\begin{tikzpicture}
[every node/.style={minimum size=.375cm, outer sep=0pt}]

    %\node[fill=green] at (-0.75,+0.75) {};
    \node[fill=gray!50] at (-2.25,1.75) {};
    \node[fill=gray!50] at (-1.75, 1.75) {};
    \node[fill=gray!50] at (-1.25, 1.75) {};
    \node[fill=gray!50] at (-0.75,1.75) {};
    \node[fill=gray!50] at (-0.25,1.75) {};
    \node[fill=gray!50] at (0.25, 1.75) {};
    \node[fill=gray!50] at (0.75, 1.75) {};
    \node[fill=gray!50] at (-2.25,1.25) {};
    \node[fill=gray!50] at (-1.75, 1.25) {};
    \node[fill=gray!50] at (-1.25, 1.25) {};
    \node[fill=gray!50] at (-0.75,1.25) {};
    \node[fill=gray!50] at (-0.25,1.25) {};
    \node[fill=gray!50] at (0.25, 1.25) {};
    \node[fill=gray!50] at (0.75, 1.25) {};
        \node[fill=gray!50] at (-2.25, 0.75) {};
    \node[fill=gray!50] at (-1.75, 0.75) {};
    \node[fill=gray!50] at (-1.25, 0.75) {};
     \node at (-0.75, 0.75) {$z_{i}$};
     \draw[step=0.5cm, color=black] (-3,-2.0) grid (1.5,2.5);
     \draw[pattern=north west lines, pattern color=gray] (-3, 2.0) rectangle (1.5,2.5);
     \draw[pattern=north west lines, pattern color=gray] (-3, -2.0) rectangle (-2.5, 2.5);
     \draw[pattern=north west lines, pattern color=gray] (-2.5, -2.0) rectangle (1.5, -1.5);
      \draw[pattern=north west lines, pattern color=gray] (1.0, -1.5) rectangle (1.5, 2.0);
     \draw[step=0.5cm, color=black, line width=1mm] (-2.5,-1.5) rectangle (1.0, 2.0);
     
     \node[fill=black, text=white] at (3.25,1.75) {1};
     \node[fill=black, text=white] at (3.75,1.75) {1};
     \node[fill=black, text=white] at (4.25,1.75) {1};
     \node[fill=black, text=white] at (3.25,1.25) {1};
     
     \node[text=black] at (3.75,1.25) {0};
      \node[text=black] at (4.25, 1.25) {0};
      \node[text=black] at (3.25, 0.75) {0};
      \node[text=black] at (3.75, 0.75) {0};
      \node[text=black] at (4.25, 0.75) {0};
     
       \draw[step=0.5cm, color=black] (3,0.5) grid (4.5,2.0);
       
    \node[fill=black, text=white] at (3.25, -0.25) {1};
     \node[fill=black, text=white] at (3.75, -0.25) {1};
     \node[fill=black, text=white] at (4.25, -0.25) {1};
     \node[fill=black, text=white] at (3.25, -0.75) {1};
     
     \node[fill=black, text=white] at (3.75, -0.75) {1};
      \node[text=black] at (4.25, -0.75) {0};
      \node[text=black] at (3.25, -1.25) {0};
      \node[text=black] at (3.75, -1.25) {0};
      \node[text=black] at (4.25, -1.25) {0};
      
       \draw[step=0.5cm, color=black] (3,-1.5) grid (4.5,0.0);
    %\end{scope}
\end{tikzpicture}
